An HST/COS legacy survey of intervening SiIII absorption in the extended gaseous halos of low-redshift galaxies

Doubly ionized silicon (SiIII) is a powerful tracer of diffuse ionized gas inside and outside of galaxies. It can be observed in the local Universe in ultraviolet (UV) absorption against bright extragalactic background sources. We here present an extensive study of intervening SiIII-selected absorbers and their relation to the circumgalactic medium (CGM) of galaxies at low redshift (z<=0.1), based on the analysis of UV absorption spectra along 303 extragalactic lines of sight obtained with the Cosmic Origins Spectrograph (COS) on board the Hubble Space Telescope (HST). Along a total redshift path of Dz=24 we identify 69 intervening SiIII systems that all show associated absorption from other low and high ions. We derive a bias-corrected number density of dN/dz(SiIII)=2.5 for absorbers with column densities log N(SiIII)>12.2. We develop a geometrical model for the absorption-cross section of the CGM around the local galaxy population and find excellent agreement between the model predictions and the observations. We further compare redshifts and positions of the absorbers with that of ~64,000 galaxies using archival galaxy-survey data. For the majority of the absorbers we identify possible host galaxies within 300 km/s of the absorbers and derive impact parameters rho<200 kpc, demonstrating that the spatial distributions of SiIII absorbers and galaxies are highly correlated. Our study indicates that the majority of SiIII-selected absorbers in our sample trace the CGM of nearby galaxies within their virial radii at a typical covering fraction of ~70 per cent. From a detailed ionization model we estimate that diffuse gas in the CGM around galaxies, as traced by SiIII, contains substantially more baryonic mass than their neutral interstellar medium.

==> (inline-0) <==
\begin{tabular}{lllrrrr}
\hline
No. & QSO (COS name) & QSO (NED name) & $\alpha_{2000}$ & $\delta_{2000}$ & $z_{\rm QSO}$ & $\Delta z_{\rm abs}$ \\
\hline
        1 & 1ES1028+511              &   2MASX J10311847+5053358         &    157.83 &  50.89 &  0.360 &  0.095 \\
        2 & 1ES1553+113              &   [HB89] 1553+113                 &    238.93 &  11.19 &  0.360 &  0.098 \\
        3 & 1H-2129-624              &   2MASX J21362313-6224008         &    324.10 & -62.40 &  0.059 &  0.041 \\
        4 & 1SAXJ1032.3+5051         &   2MASSi J1032161+505120          &    158.07 &  50.86 &  0.173 &  0.098 \\
        5 & 2DFGRSS393Z082           &   GALEXASC J024500.80-300722.3    &     41.25 & -30.12 &  0.339 &  0.098 \\
        6 & 2DFGRSS394Z150$^{\rm a}$ &   GALEXASC J024613.27-302942.2    &     41.56 & -30.50 &  0.131 &  0.075 \\
        7 & 2E-1058.1+1102           &   [HB89] 1058+110                 &    165.20 &  10.77 &  0.423 &  0.098 \\
        8 & 2MASS-J09311671+2628474  &   SDSS J093116.70+262847.4        &    142.82 &  26.48 &  0.781 &  0.088 \\
        9 & 2MASS-J09512393+3542490  &   2MASSi J0951239+354248          &    147.85 &  35.71 &  0.399 &  0     \\
       10 & 2MASS-J09591486+3203573  &   SDSS J095914.84+320357.2        &    149.81 &  32.07 &  0.565 &  0.098 \\
       11 & 2MASS-J10131797+0500342  &   SDSS J101317.98+050034.0        &    153.32 &   5.01 &  0.266 &  0.096 \\
       12 & 2MASS-J10512569+1247462  &   SDSS J105125.72+124746.3        &    162.86 &  12.80 &  1.283 &  0.048 \\
       13 & 2MASS-J11321056+1335091  &   SDSS J113210.55+133509.2        &    173.04 &  13.59 &  0.201 &  0.098 \\
       14 & 2MASS-J13250381+2717189  &   SDSS J132503.79+271718.7        &    201.27 &  27.29 &  0.522 &  0.085 \\
       15 & 2MASS-J13482237+2456498  &   SDSS J134822.31+245650.1        &    207.09 &  24.95 &  0.293 &  0.098 \\
       16 & 2MASS-J14042827+3353426  &   SDSS J140428.28+335342.6        &    211.12 &  33.90 &  0.550 &  0.093 \\
       17 & 2MASS-J14294076+0321257  &   SDSS J142940.73+032125.8        &    217.42 &   3.36 &  0.253 &  0.098 \\
       18 & 2MASS-J14312586+2442203  &   FBQS J143125.8+244220           &    217.86 &  24.71 &  0.407 &  0.098 \\
       19 & 2MASS-J15412146+2817063  &   SDSS J154121.48+281706.3        &    235.34 &  28.29 &  0.375 &  0.095 \\
       20 & 2MASX-J01013113+4229356  &   2MASX J01013113+4229356         &     15.38 &  42.49 &  0.190 &  0.088 \\
       21 & 2MASX-J15442722+2743237  &   2MASX J15442722+2743237         &    236.11 &  27.72 &  0.163 &  0.094 \\
       22 & 3C066A                   &   3C 066A                         &     35.67 &  43.04 &  0.444 &  0.098 \\
       23 & 3C263                    &   3C 263                          &    174.99 &  65.80 &  0.646 &  0.098 \\
       24 & 3C273                    &   3C 273                          &    187.28 &   2.05 &  0.158 &  0.098 \\
       25 & 3C57                     &   3C 057                          &     30.49 & -11.54 &  0.671 &  0.095 \\
       26 & 4C--01.61                &   [HB89] 2349-014                 &    357.98 &  -1.15 &  0.174 &  0.098 \\
       27 & 4C-13.41                 &   PG 1004+130                     &    151.86 &  12.82 &  0.241 &  0.098 \\
       28 & 4C63.22                  &   4C +63.22                       &    230.94 &  63.66 &  0.204 &  0.098 \\
       29 & 87GB-142519.5+264555     &   [HB89] 1425+267                 &    216.90 &  26.54 &  0.364 &  0.085 \\
       30 & AKN-564                  &   UGC 12163                       &    340.66 &  29.73 &  0.025 &  0.006 \\
       31 & B0117-2837               &   2MASSi J0119356-282131          &     19.90 & -28.36 &  0.349 &  0.095 \\
       32 & BZBJ1001+2911            &   2MASS J10011021+2911376         &    150.29 &  29.19 &  0.558 &  0.095 \\
       33 & CAL-F-COPY               &   2MASX J05030396-6633456         &     75.77 & -66.56 &  0.064 &  0.046 \\
       34 & CSO712                   &   SBS 1459+554                    &    225.13 &  55.29 &  0.405 &  0.097 \\
       35 & ESO-031--G-008           &   ESO 031- G 008                  &     46.90 & -72.83 &  0.028 &  0.008 \\
       36 & ESO-141-55               &   ESO 141- G 055                  &    290.31 & -58.67 &  0.037 &  0.019 \\
       37 & ESO267-013               &   ESO 267- G 013                  &    181.22 & -43.73 &  0.015 &  0     \\
       38 & FBQS-0751+2919           &   FBQS J0751+2919                 &    117.80 &  29.33 &  0.916 &  0.098 \\
       39 & FBQSJ1010+3003           &   FBQS J1010+3003                 &    152.50 &  30.06 &  0.256 &  0.098 \\
       40 & FBS1526+659              &   SDSS J152728.65+654810.4        &    231.87 &  65.80 &  0.345 &  0.098 \\
       41 & FIRST-J020930.7-043826   &   FBQS J0209-0438                 &     32.38 &  -4.64 &  1.128 &  0.052 \\
       42 & H1821+643                &   [HB89] 1821+643                 &    275.49 &  64.34 &  0.297 &  0.098 \\
       43 & HB89-0107-025-NED05      &   [HB89] 0107-025 NED05           &     17.57 &  -2.31 &  0.956 &  0.098 \\
       44 & HB89-0202-765            &   [HB89] 0202-765                 &     30.56 & -76.33 &  0.389 &  0.098 \\
       45 & HB89-0232-042            &   [HB89] 0232-042                 &     38.78 &  -4.03 &  1.437 &  0.090 \\
       46 & HE0056-3622              &   [HB89] 0056-363                 &     14.66 & -36.10 &  0.164 &  0.088 \\
       47 & HE0153-4520              &   6dF J0155132-450612             &     28.81 & -45.10 &  0.451 &  0.098 \\
       48 & HE0226-4110              &   IRAS  02262-4110                &     37.06 & -40.95 &  0.493 &  0.095 \\
       49 & HE0238-1904              &   2MASSi J0240325-185151          &     40.14 & -18.86 &  0.631 &  0.098 \\
       50 & HE0435-5304              &   HE 0435-5304                    &     69.21 & -52.98 &  1.231 &  0.098 \\
       51 & HE0439-5254              &   HE 0439-5254                    &     70.05 & -52.81 &  1.053 &  0.095 \\
       52 & HE1159-1338              &   CTS 0308                        &    180.49 & -13.92 &  0.506 &  0.098 \\
       53 & HE2347-4342              &   CTS 0498                        &    357.64 & -43.43 &  2.885 &  0.095 \\
       54 & HS-0033+4300             &   HS 0033+4300                    &      9.10 &  43.28 &  0.120 &  0.088 \\
       55 & HS1102+3441              &   TON 1329                        &    166.42 &  34.43 &  0.508 &  0.098 \\
       56 & HS1831+5338              &   HS 1831+5338                    &    278.21 &  53.67 &  0.039 &  0.020 \\
       57 & IO-AND                   &   IO And                          &     12.08 &  39.69 &  0.134 &  0.093 \\
       58 & IRAS-F04250-5718         &   IRAS F04250-5718                &     66.50 & -57.20 &  0.104 &  0.086 \\
       59 & IRAS-F22456-5125         &   2MASX J22484165-5109338         &    342.17 & -51.16 &  0.100 &  0.082 \\
       60 & IRAS-L06229-6434         &   2MASX J06230765-6436211         &     95.78 & -64.61 &  0.129 &  0.088 \\
       61 & IRAS01003-2238           &   IRAS  01003-2238                &     15.71 & -22.37 &  0.118 &  0.093 \\
       62 & IRAS08339+6517           &   2MASX J08382309+6507160         &    129.60 &  65.12 &  0.019 &  0.001 \\
       63 & IRAS10257-4339           &   NGC 3256                        &    156.96 & -43.90 &  0.009 &  0     \\
       64 & IRAS11598-0112           &   2MASX J12022678-0129155         &    180.61 &  -1.49 &  0.151 &  0.093 \\
       65 & IRAS16104+5235           &   NGC 6090                        &    242.92 &  52.46 &  0.029 &  0     \\
       66 & IRAS23133-4251           &   NGC 7552                        &    349.05 & -42.58 &  0.005 &  0     \\
       67 & IZW18-OBJECT-1           &   UGCA 166                        &    143.51 &  55.24 &  0.003 &  0     \\
       68 & J102548.47+362258.4      &   SDSS J102548.38+362258.4        &    156.45 &  36.38 &  0.126 &  0.088 \\
       69 & J111244.15+550347.1      &   SDSS J111244.05+550347.0        &    168.18 &  55.06 &  0.132 &  0.076 \\
       70 & J141612.96+122340.5      &   SDSS J141612.87+122340.4        &    214.05 &  12.39 &  0.123 &  0.074 \\
       71 & J142947.03+064334.9      &   SDSS J142947.00+064334.9        &    217.45 &   6.73 &  0.174 &  0.085 \\
       72 & KISSR1578                &   MRK 0259                        &    202.18 &  43.93 &  0.028 &  0.010 \\
       73 & KISSR242                 &   TON 0151                        &    199.02 &  29.38 &  0.038 &  0.017 \\
       74 & LBQS-0107-0235           &   LBQS 0107-0235                  &     17.55 &  -2.33 &  0.957 &  0.098 \\
       75 & LBQS-1435-0134           &   LBQS 1435-0134                  &    219.45 &  -1.79 &  1.311 &  0.096 \\
       76 & MARK509                  &   MRK 0509                        &    311.04 & -10.72 &  0.034 &  0.011 \\

\hline
\end{tabular}
\begin{tabular}{lllrrrr}
\hline
No. & QSO (COS name) & QSO (NED name) & $\alpha_{2000}$ & $\delta_{2000}$ & $z_{\rm QSO}$ & $\Delta z_{\rm abs}$ \\
\hline
       77 & MCG+10-22-028            &   VV 487                          &    234.54 &  57.60 &  0.073 &  0.055 \\
       78 & MR2251-178               &   MR 2251-178                     &    343.52 & -17.58 &  0.064 &  0.046 \\
       79 & MRK-1044                 &   MRK 1044                        &     37.52 &  -9.00 &  0.016 &  0     \\
       80 & MRK-279                  &   UGC 08823                       &    208.26 &  69.31 &  0.030 &  0.012 \\
       81 & MRK106                   &   MRK 0106                        &    139.98 &  55.36 &  0.123 &  0.092 \\
       82 & MRK1513                  &   UGC 11763                       &    323.12 &  10.14 &  0.063 &  0.045 \\
       83 & MRK290                   &   MRK 0290                        &    233.97 &  57.90 &  0.030 &  0.010 \\
       84 & MRK335                   &   MRK 0335                        &      1.58 &  20.20 &  0.026 &  0.007 \\
       85 & MRK380                   &   MRK 0380                        &    109.96 &  74.47 &  0.475 &  0.095 \\
       86 & MRK421                   &   MRK 0421                        &    166.11 &  38.21 &  0.030 &  0.012 \\
       87 & MRK486                   &   MRK 0486                        &    234.16 &  54.56 &  0.039 &  0.020 \\
       88 & MRK504                   &   MRK 0504                        &    255.28 &  29.41 &  0.036 &  0.016 \\
       89 & MRK595                   &   MRK 0595                        &     40.40 &   7.19 &  0.027 &  0.007 \\
       90 & MRK817                   &   UGC 09412                       &    219.09 &  58.79 &  0.031 &  0.014 \\
       91 & MRK876                   &   MRK 0876                        &    243.49 &  65.72 &  0.129 &  0.095 \\
       92 & NGC-3516                 &   NGC 3516                        &    166.70 &  72.57 &  0.009 &  0     \\
       93 & NGC-3783                 &   NGC 3783                        &    174.76 & -37.74 &  0.010 &  0     \\
       94 & NGC-4051                 &   NGC 4051                        &    180.79 &  44.53 &  0.002 &  0     \\
       95 & NGC-5548                 &   NGC 5548                        &    214.50 &  25.14 &  0.017 &  0     \\
       96 & NGC-7469                 &   NGC 7469                        &    345.82 &   8.87 &  0.016 &  0     \\
       97 & NGC3125-1                &   NGC 3125                        &    151.64 & -29.93 &  0.004 &  0     \\
       98 & NGC3690-OBJECT-1         &   NGC 3690                        &    172.13 &  58.56 &  0.010 &  0     \\
       99 & NGC4670-OBJECT-1         &   NGC 4670                        &    191.32 &  27.13 &  0.004 &  0     \\
      100 & NPM1G+68.0125            &   2MASX J15085291+6814074         &    227.22 &  68.24 &  0.059 &  0.041 \\
      101 & PG-1148+549              &   SBS 1148+549                    &    177.84 &  54.63 &  0.976 &  0.098 \\
      102 & PG-1206+459              &   PG 1206+459                     &    182.24 &  45.68 &  1.165 &  0.030 \\
      103 & PG-1338+416              &   PG 1338+416                     &    205.25 &  41.39 &  1.217 &  0.059 \\
      104 & PG-1407+265              &   FBQS J140923.9+261821           &    212.35 &  26.31 &  0.940 &  0.098 \\
      105 & PG-1522+101              &   [HB89] 1522+101                 &    231.10 &   9.97 &  1.328 &  0.095 \\
      106 & PG-1630+377              &   [HB89] 1630+377                 &    248.01 &  37.63 &  1.479 &  0.098 \\
      107 & PG0003+158               &   PG 0003+158                     &      1.50 &  16.16 &  0.451 &  0.098 \\
      108 & PG0804+761               &   PG 0804+761                     &    122.74 &  76.05 &  0.100 &  0.082 \\
      109 & PG0832+251               &   FBQS J083535.8+245940           &    128.90 &  24.99 &  0.330 &  0.098 \\
      110 & PG0953+414               &   PG 0953+414                     &    149.22 &  41.26 &  0.234 &  0.093 \\
      111 & PG1001+291               &   PG 1001+291                     &    151.01 &  28.93 &  0.327 &  0     \\
      112 & PG1011-040               &   PG 1011-040                     &    153.59 &  -4.31 &  0.058 &  0.040 \\
      113 & PG1048+342               &   PG 1048+342                     &    162.93 &  33.99 &  0.167 &  0.095 \\
      114 & PG1049-005               &   PG 1049-005                     &    162.96 &  -0.85 &  0.360 &  0.098 \\
      115 & PG1112+431               &   PG 1112+431                     &    168.77 &  42.83 &  0.301 &  0.098 \\
      116 & PG1115+407               &   PG 1115+407                     &    169.63 &  40.43 &  0.154 &  0.098 \\
      117 & PG1116+215               &   PG 1116+215                     &    169.79 &  21.32 &  0.176 &  0.092 \\
      118 & PG1121+422               &   PG 1121+422                     &    171.16 &  42.03 &  0.225 &  0.098 \\
      119 & PG1202+281               &   GQ Com                          &    181.18 &  27.90 &  0.165 &  0.098 \\
      120 & PG1259+593               &   SBS 1259+593                    &    195.30 &  59.04 &  0.478 &  0.093 \\
      121 & PG1424+240               &   FBQS J142700.4+234800           &    216.75 &  23.80 &  0.160 &  0.098 \\
      122 & PG1626+554               &   SBS 1626+554                    &    246.98 &  55.38 &  0.133 &  0.095 \\
      123 & PHL1811                  &   FBQS J2155-0922                 &    328.76 &  -9.37 &  0.190 &  0.098 \\
      124 & PKS0405-123              &   [HB89] 0405-123                 &     61.95 & -12.19 &  0.573 &  0     \\
      125 & PKS0552-640              &   PKS 0552-640                    &     88.11 & -64.03 &  0.680 &  0.082 \\
      126 & PKS0558-504              &   [HB89] 0558-504                 &     89.95 & -50.45 &  0.137 &  0.094 \\
      127 & PKS0637-752              &   [HB89] 0637-752                 &     98.94 & -75.27 &  0.653 &  0.086 \\
      128 & PKS1101-325              &   [HB89] 1101-325                 &    165.88 & -32.85 &  0.356 &  0.098 \\
      129 & PKS1136-13               &   [HB89] 1136-135                 &    174.79 & -13.85 &  0.556 &  0.089 \\
      130 & PKS1302-102              &   PG 1302-102                     &    196.39 & -10.56 &  0.278 &  0.095 \\
      131 & PKS2005-489              &   [HB89] 2005-489                 &    302.36 & -48.83 &  0.071 &  0.052 \\
      132 & PKS2155-304              &   [HB89] 2155-304                 &    329.72 & -30.23 &  0.116 &  0.098 \\
      133 & PMNJ1103-2329            &   2MASX J11033765-2329307         &    165.91 & -23.49 &  0.186 &  0.098 \\
      134 & Q0302-003                &   LBQS 0302-0019                  &     46.21 &  -0.14 &  3.297 &  0.030 \\
      135 & Q0439-433                &   [HB89] 0439-433                 &     70.32 & -43.23 &  0.594 &  0.093 \\
      136 & Q2128-123                &   [HB89] 2128-123                 &    322.90 & -12.12 &  0.501 &  0.017 \\
      137 & Q2251+155                &   3C 454.3                        &    343.49 &  16.15 &  0.859 &  0.082 \\
      138 & QSO-B0026+129            &   PG 0026+129                     &      7.31 &  13.27 &  0.142 &  0.098 \\
      139 & QSO-B0157+001            &   MRK 1014                        &     29.96 &   0.39 &  0.163 &  0.098 \\
      140 & QSO-B0844+349            &   PG 0844+349                     &    131.93 &  34.75 &  0.064 &  0.046 \\
      141 & QSO-B0906+3248           &   TON 1009                        &    137.28 &  32.61 &  0.810 &  0.098 \\
      142 & QSO-B0923+201            &   FBQS J092554.7+400414           &    141.48 &  40.07 &  0.472 &  0.094 \\
      143 & QSO-B1124+271            &   FBQS J1127+2654                 &    171.90 &  26.91 &  0.379 &  0.098 \\
      144 & QSO-B1126-041            &   MRK 1298                        &    172.32 &  -4.40 &  0.062 &  0.044 \\
      145 & QSO-B1139+305            &   [HB89] 1139+305                 &    175.55 &  30.27 &  0.482 &  0.098 \\
      146 & QSO-B1229+204            &   MRK 0771                        &    188.01 &  20.16 &  0.063 &  0.045 \\
      147 & QSO-B1254+571            &   SDSS J125614.10+565225.3        &    194.06 &  56.87 &  0.041 &  0.023 \\
      148 & QSO-B1307+085            &   PG 1307+085                     &    197.45 &   8.33 &  0.155 &  0.098 \\
      149 & QSO-B1309+3531           &   FBQS J131217.7+351521           &    198.07 &  35.26 &  0.183 &  0.098 \\
      150 & QSO-B1435-0645           &   [HB89] 1435-067                 &    219.57 &  -6.97 &  0.126 &  0.098 \\
      151 & QSO-B1617+1731           &   MRK 0877                        &    245.05 &  17.41 &  0.112 &  0.094 \\
      152 & QSO-B2214+139            &   MRK 0304                        &    334.30 &  14.24 &  0.066 &  0.047 \\

\hline
\end{tabular}
\begin{tabular}{lllrrrr}
\hline
No. & QSO (COS name) & QSO (NED name) & $\alpha_{2000}$ & $\delta_{2000}$ & $z_{\rm QSO}$ & $\Delta z_{\rm abs}$ \\
\hline
      153 & RBS144                   &   SARS 014.56153-51.50151         &     15.11 & -51.23 &  0.063 &  0.033 \\
      154 & RBS1892                  &   IRAS F22423-4707                &    341.33 & -46.87 &  0.200 &  0.088 \\
      155 & RBS563                   &   6dF J0438292-614759             &     69.62 & -61.80 &  0.069 &  0.045 \\
      156 & RXJ0439.6-5311           &   6dF J0439387-531131             &     69.91 & -53.19 &  0.243 &  0.098 \\
      157 & RXJ07145+7408            &   2MASSi J0714362+740810          &    108.65 &  74.14 &  0.371 &  0.095 \\
      158 & RXJ1230.8+0115           &   SDSS J123050.03+011522.6        &    187.71 &   1.26 &  0.117 &  0.098 \\
      159 & RXJ2154.1-4414           &   6dF J2154511-441406             &    328.71 & -44.23 &  0.344 &  0.098 \\
      160 & RXS-J00057-5007          &   2MASX J00054309-5006550         &      1.43 & -50.12 &  0.033 &  0.014 \\
      161 & RXSJ09565-0452           &   2MASX J09563012-0453174         &    149.13 &  -4.89 &  0.150 &  0.095 \\
      162 & RXSJ15032+6809           &   2MASX J15031625+6810067         &    225.82 &  68.17 &  0.114 &  0.096 \\
      163 & RXSJ16083+6018           &   2MASX J16082057+6018281         &    242.09 &  60.31 &  0.178 &  0.098 \\
      164 & SBS0335-052-OBJECT-1     &   SBS 0335-052                    &     54.43 &  -5.04 &  0.014 &  0     \\
      165 & SBS1108+560              &   SBS 1108+560                    &    167.88 &  55.79 &  0.767 &  0.073 \\
      166 & SBS1122+594              &   SBS 1122+594                    &    171.47 &  59.17 &  0.851 &  0.098 \\
      167 & SBS1415+437-OBJECT-1     &   SBS 1415+437                    &    214.26 &  43.50 &  0.002 &  0     \\
      168 & SBS1458+534              &   SBS 1458+535                    &    224.96 &  53.32 &  0.338 &  0.098 \\
      169 & SBS1521+598              &   SBS 1520+598                    &    230.47 &  59.67 &  0.286 &  0.098 \\
      170 & SBS1624+575              &   SBS 1624+575                    &    246.36 &  57.46 &  0.067 &  0.049 \\
      171 & SDSS-J082354.96+280621.6 &   KUG 0820+282                    &    125.98 &  28.11 &  0.047 &  0.009 \\
      172 & SDSS-J090704.88+532656.6 &   SHOC 240                        &    136.77 &  53.45 &  0.030 &  0.007 \\
      173 & SDSS-J093001.90+284858.4 &   SDSS J093001.90+284858.4        &    142.51 &  28.82 &  0.487 &  0.088 \\
      174 & SDSS-J093706.85+170021.5 &   SDSS J093706.85+170021.5        &    144.28 &  17.01 &  0.506 &  0.095 \\
      175 & SDSS-J100535.24+013445.7 &   SDSS J100535.24+013445.7        &    151.40 &   1.58 &  1.081 &  0.095 \\
      176 & SDSS-J103304.86+211216.1 &   SDSS J103304.86+211216.1        &    158.27 &  21.20 &  0.315 &  0.098 \\
      177 & SDSS-J115552.80+292238.4 &   SDSS J115552.80+292238.4        &    178.97 &  29.38 &  0.520 &  0.092 \\
      178 & SDSS-J124129.64+285212.0 &   SDSS J124129.64+285212.0        &    190.37 &  28.87 &  0.590 &  0.098 \\
      179 & SDSS-J131802.01+262830.3 &   SDSS J131802.01+262830.3        &    199.51 &  26.48 &  1.236 &  0.098 \\
      180 & SDSS-J135424.90+243006.3 &   SDSS J135424.90+243006.3        &    208.60 &  24.50 &  1.893 &  0.092 \\
      181 & SDSS-J135726.27+043541.4 &   [HB89] 1354+048                 &    209.36 &   4.59 &  1.235 &  0.092 \\
      182 & SDSS-J145424.33+304658.3 &   SDSS J145424.33+304658.3        &    223.60 &  30.78 &  0.466 &  0.093 \\
      183 & SDSS-J150928.29+070235.7 &   SDSS J150928.29+070235.7        &    227.37 &   7.04 &  0.419 &  0.095 \\
      184 & SDSS-J150952.19+111047.0 &   SDSS J150952.19+111047.0        &    227.47 &  11.18 &  0.285 &  0.093 \\
      185 & SDSS-J151237.05+012846.  &   SDSS J151237.05+012844.8        &    228.15 &   1.48 &  0.266 &  0.098 \\
      186 & SDSS-J151507.43+065708.3 &   SDSS J151507.43+065708.3        &    228.78 &   6.95 &  0.268 &  0.098 \\
      187 & SDSS-J160519.70+144852.2 &   SDSS J160519.70+144852.2        &    241.33 &  14.81 &  0.372 &  0.085 \\
      188 & SDSSJ001224.01-102226.5  &   FBQS J0012-1022                 &      3.10 & -10.37 &  0.228 &  0.098 \\
      189 & SDSSJ004222.29-103743.8  &   SDSS J004222.29-103743.6        &     10.59 & -10.63 &  0.425 &  0.088 \\
      190 & SDSSJ005527.46-002148.7  &   LBQS 0052-0038                  &     13.86 &  -0.36 &  0.168 &  0.093 \\
      191 & SDSSJ014143.20+134032.0  &   2MASX J01414319+1340328         &     25.43 &  13.68 &  0.045 &  0.026 \\
      192 & SDSSJ015530.02-085704.0  &   SDSS J015530.01-085704.0        &     28.88 &  -8.95 &  0.164 &  0.098 \\
      193 & SDSSJ022614.46+001529.7  &   SDSS J022614.46+001529.7        &     36.56 &   0.26 &  0.616 &  0.098 \\
      194 & SDSSJ024250.85-075914.2  &   2MASSi J0242508-075914          &     40.71 &  -7.99 &  0.378 &  0.098 \\
      195 & SDSSJ025937.46+003736.3  &   LBQS 0257+0025                  &     44.91 &   0.63 &  0.535 &  0.098 \\
      196 & SDSSJ040148.98-054056.5  &   SDSS J040148.97-054056.6        &     60.45 &  -5.68 &  0.571 &  0.095 \\
      197 & SDSSJ080908.13+461925.6  &   SDSS J080908.13+461925.5        &    122.28 &  46.32 &  0.659 &  0.098 \\
      198 & SDSSJ082024.21+233450.4  &   SDSS J082024.21+233450.4        &    125.10 &  23.58 &  0.471 &  0.098 \\
      199 & SDSSJ082633.51+074248.3  &   SDSS J082633.51+074248.3        &    126.64 &   7.71 &  0.311 &  0.098 \\
      200 & SDSSJ084349.49+411741.6  &   SDSS J084349.49+411741.6        &    130.96 &  41.29 &  0.991 &  0.098 \\
      201 & SDSSJ091235.42+295725.4  &   SDSS J091235.42+295725.4        &    138.15 &  29.96 &  0.306 &  0.098 \\
      202 & SDSSJ091440.38+282330.6  &   SDSS J091440.38+282330.6        &    138.67 &  28.39 &  0.735 &  0.098 \\
      203 & SDSSJ092554.43+453544.4  &   SDSS J092554.43+453544.4        &    141.48 &  45.60 &  0.330 &  0.095 \\
      204 & SDSSJ092600.4+442736.1   &   SDSS J092600.40+442736.1        &    141.50 &  44.46 &  0.181 &  0.093 \\
      205 & SDSSJ092837.98+602521.0  &   SBS 0924+606B                   &    142.16 &  60.42 &  0.296 &  0.098 \\
      206 & SDSSJ092909.79+464424.0  &   2MASX J09290975+4644235         &    142.29 &  46.74 &  0.240 &  0.098 \\
      207 & SDSSJ093518.19+020415.5  &   [HB89] 0932+022                 &    143.83 &   2.07 &  0.649 &  0.098 \\
      208 & SDSSJ093813.49+542825.0  &   SBS 0934+546                    &    144.56 &  54.47 &  0.102 &  0.052 \\
      209 & SDSSJ094331.61+053131.4  &   SDSS J094331.61+053131.4        &    145.88 &   5.53 &  0.564 &  0.098 \\
      210 & SDSSJ094733.21+100508.7  &   2MASX J09473320+1005093         &    146.89 &  10.09 &  0.140 &  0.098 \\
      211 & SDSSJ094952.91+390203.9  &   2MASSi J0949529+390203          &    147.47 &  39.03 &  0.366 &  0.098 \\
      212 & SDSSJ095000.73+483129.3  &   SDSS J095000.73+483129.3        &    147.50 &  48.52 &  0.589 &  0.098 \\
      213 & SDSSJ095109.12+330745.8  &   SDSS J095109.12+330745.8        &    147.79 &  33.13 &  0.645 &  0.091 \\
      214 & SDSSJ095915.65+050355.1  &   SDSS J095915.65+050355.1        &    149.82 &   5.07 &  0.163 &  0.098 \\
      215 & SDSSJ100102.55+594414.3  &   SBS 0957+599                    &    150.26 &  59.74 &  0.747 &  0.095 \\
      216 & SDSSJ100902.06+071343.8  &   SDSS J1009+0713                 &    152.26 &   7.23 &  0.457 &  0.048 \\
      217 & SDSSJ101622.60+470643.3  &   SDSS J101622.60+470643.3        &    154.09 &  47.11 &  0.822 &  0.088 \\
      218 & SDSSJ102218.99+013218.8  &   LBQS 1019+0147                  &    155.58 &   1.54 &  0.790 &  0.098 \\
      219 & SDSSJ104709.83+130454.6  &   SDSS J104709.83+130454.6        &    161.79 &  13.08 &  0.401 &  0.095 \\
      220 & SDSSJ104816.25+120734.7  &   SDSS J104816.25+120734.7        &    162.07 &  12.13 &  0.291 &  0.095 \\
      221 & SDSSJ104843.49+130605.9  &   SDSS J104843.49+130605.9        &    162.18 &  13.10 &  0.219 &  0.094 \\
      222 & SDSSJ105945.23+144142.9  &   SDSS J105945.23+144142.9        &    164.94 &  14.70 &  0.632 &  0.098 \\
      223 & SDSSJ105958.82+251708.8  &   SDSS J105958.82+251708.8        &    164.99 &  25.29 &  0.663 &  0.098 \\
      224 & SDSSJ110312.93+414154.9  &   2MASS J11031293+4141549         &    165.80 &  41.70 &  0.403 &  0.098 \\
      225 & SDSSJ110406.94+314111.4  &   TON 0052                        &    166.03 &  31.69 &  0.436 &  0.098 \\
      226 & SDSSJ111239.11+353928.2  &   SDSS J111239.11+353928.2        &    168.16 &  35.66 &  0.636 &  0.098 \\
      227 & SDSSJ111754.31+263416.6  &   TON 0576                        &    169.48 &  26.57 &  0.422 &  0.098 \\
      228 & SDSSJ112114.22+032546.7  &   SDSS J112114.21+032546.8        &    170.31 &   3.43 &  0.152 &  0.092 \\

\hline
\end{tabular}
\begin{tabular}{lllrrrr}
\hline
No. & QSO (COS name) & QSO (NED name) & $\alpha_{2000}$ & $\delta_{2000}$ & $z_{\rm QSO}$ & $\Delta z_{\rm abs}$ \\
\hline
      229 & SDSSJ112244.89+575543.0  &   SDSS J112244.87+575543.1        &    170.69 &  57.93 &  0.907 &  0.098 \\
      230 & SDSSJ113327.78+032719.1  &   SDSS J113327.78+032719.1        &    173.37 &   3.46 &  0.525 &  0.098 \\
      231 & SDSSJ113457.62+255527.9  &   FBQS J113457.6+255527           &    173.74 &  25.92 &  0.710 &  0.098 \\
      232 & SDSSJ115758.72-002220.8  &   SDSS J115758.72-002220.7        &    179.49 &  -0.37 &  0.260 &  0.098 \\
      233 & SDSSJ120556.08+104253.8  &   [HB89] 1203+109                 &    181.48 &  10.72 &  1.089 &  0.093 \\
      234 & SDSSJ120720.99+262429.1  &   SDSS J120720.99+262429.1        &    181.84 &  26.41 &  0.322 &  0.098 \\
      235 & SDSSJ121037.56+315706.0  &   SDSS J121037.56+315706.0        &    182.66 &  31.95 &  0.389 &  0.098 \\
      236 & SDSSJ121114.56+365739.5  &   SDSS J121114.56+365739.5        &    182.81 &  36.96 &  0.171 &  0.098 \\
      237 & SDSSJ121430.55+082508.1  &   LBQS 1211+0841                  &    183.63 &   8.42 &  0.586 &  0.092 \\
      238 & SDSSJ121640.56+071224.3  &   SDSS J121640.56+071224.3        &    184.17 &   7.21 &  0.588 &  0.090 \\
      239 & SDSSJ121716.08+080942.0  &   LBQS 1214+0826                  &    184.32 &   8.16 &  0.344 &  0.095 \\
      240 & SDSSJ121850.51+101554.2  &   LBQS 1216+1032                  &    184.71 &  10.27 &  0.543 &  0.096 \\
      241 & SDSSJ122018.43+064119.6  &   2MASS J12201843+0641196         &    185.08 &   6.69 &  0.287 &  0.090 \\
      242 & SDSSJ122035.10+385316.4  &   FBQS J1220+3853                 &    185.15 &  38.89 &  0.377 &  0.095 \\
      243 & SDSSJ122102.49+155447.0  &   LBQS 1218+1611                  &    185.26 &  15.91 &  0.229 &  0.090 \\
      244 & SDSSJ122312.16+095017.7  &   LBQS 1220+1006                  &    185.80 &   9.84 &  0.277 &  0.088 \\
      245 & SDSSJ122317.79+092306.9  &   LBQS 1220+0939                  &    185.82 &   9.39 &  0.682 &  0.098 \\
      246 & SDSSJ122512.93+121835.6  &   LBQS 1222+1235                  &    186.30 &  12.31 &  0.412 &  0.093 \\
      247 & SDSSJ122520.13+084450.7  &   LBQS 1222+0901                  &    186.33 &   8.75 &  0.535 &  0.088 \\
      248 & SDSSJ123304.05-003134.1  &   LBQS 1230-0015                  &    188.27 &  -0.53 &  0.471 &  0.098 \\
      249 & SDSSJ123335.07+475800.4  &   2MASSi J1233350+475800          &    188.40 &  47.97 &  0.382 &  0.098 \\
      250 & SDSSJ123426.80+072411.3  &   SDSS J123426.80+072411.3        &    188.61 &   7.40 &  0.845 &  0.090 \\
      251 & SDSSJ124154.02+572107.3  &   SDSS J124154.02+572107.3        &    190.48 &  57.35 &  0.583 &  0.098 \\
      252 & SDSSJ124511.25+335610.1  &   FBQS J124511.2+335610           &    191.30 &  33.94 &  0.712 &  0.075 \\
      253 & SDSSJ132222.68+464535.2  &   SDSS J132222.68+464535.2        &    200.59 &  46.76 &  0.375 &  0.098 \\
      254 & SDSSJ133045.15+281321.4  &   SDSS J133045.15+281321.4        &    202.69 &  28.22 &  0.417 &  0.098 \\
      255 & SDSSJ133053.27+311930.5  &   [HB89] 1328+315                 &    202.72 &  31.33 &  0.242 &  0.098 \\
      256 & SDSSJ134206.56+050523.8  &   [HB89] 1339+053                 &    205.53 &   5.09 &  0.264 &  0.098 \\
      257 & SDSSJ134231.22+382903.4  &   SDSS J134231.22+382903.4        &    205.63 &  38.48 &  0.172 &  0.098 \\
      258 & SDSSJ134246.89+184443.6  &   SDSS J134246.89+184443.6        &    205.70 &  18.75 &  0.383 &  0.098 \\
      259 & SDSSJ134251.60-005345.3  &   LBQS 1340-0038                  &    205.71 &  -0.90 &  0.327 &  0.098 \\
      260 & SDSSJ135625.55+251523.7  &   SDSS J135625.55+251523.7        &    209.11 &  25.26 &  0.164 &  0.098 \\
      261 & SDSSJ135712.61+170444.1  &   2MASX J13571258+1704438         &    209.30 &  17.08 &  0.150 &  0.098 \\
      262 & SDSSJ140732.25+550725.6  &   SDSS J140732.25+550725.4        &    211.88 &  55.12 &  1.028 &  0.098 \\
      263 & SDSSJ141542.90+163413.8  &   SDSS J141542.90+163413.7        &    213.93 &  16.57 &  0.743 &  0.092 \\
      264 & SDSSJ141910.20+420746.9  &   SDSS J141910.20+420746.8        &    214.79 &  42.13 &  0.875 &  0.098 \\
      265 & SDSSJ143511.53+360437.2  &   SDSS J143511.53+360437.2        &    218.80 &  36.08 &  0.430 &  0.090 \\
      266 & SDSSJ143726.14+504555.8  &   SBS 1435+509                    &    219.36 &  50.77 &  0.782 &  0.098 \\
      267 & SDSSJ144511.28+342825.4  &   SDSS J144511.28+342825.4        &    221.30 &  34.47 &  0.697 &  0.088 \\
      268 & SDSSJ145108.76+270926.9  &   PG 1448+273                     &    222.79 &  27.16 &  0.065 &  0.047 \\
      269 & SDSSJ145907.58+714019.9  &   3C 309.1                        &    224.78 &  71.67 &  0.905 &  0.095 \\
      270 & SDSSJ150455.56+564920.3  &   SBS 1503+570                    &    226.23 &  56.82 &  0.359 &  0.097 \\
      271 & SDSSJ151428.64+361957.9  &   SDSS J151428.64+361957.9        &    228.62 &  36.33 &  0.695 &  0.031 \\
      272 & SDSSJ152139.66+033729.2  &   SDSS J152139.66+033729.2        &    230.41 &   3.62 &  0.126 &  0.098 \\
      273 & SDSSJ155048.29+400144.9  &   SDSS J155048.29+400144.8        &    237.70 &  40.03 &  0.497 &  0.098 \\
      274 & SDSSJ155304.92+354828.6  &   SDSS J155304.92+354828.6        &    238.27 &  35.81 &  0.723 &  0.098 \\
      275 & SDSSJ155504.39+362848.0  &   SDSS J155504.39+362847.9        &    238.77 &  36.48 &  0.714 &  0.098 \\
      276 & SDSSJ161649.42+415416.3  &   SDSS J161649.42+415416.3        &    244.21 &  41.90 &  0.441 &  0     \\
      277 & SDSSJ161916.54+334238.4  &   SDSS J161916.54+334238.4        &    244.82 &  33.71 &  0.472 &  0.098 \\
      278 & SDSSJ171737.95+655939.3  &   SDSS J171737.94+655939.3        &    259.41 &  65.99 &  0.293 &  0.098 \\
      279 & SDSSJ172823.40+573243.0  &   NGC 6387                        &    262.10 &  57.55 &  0.028 &  0     \\
      280 & SDSSJ225738.20+134045.4  &   SDSS J225738.20+134045.4        &    344.41 &  13.68 &  0.595 &  0.098 \\
      281 & TON236                   &   [HB89] 1526+285                 &    232.17 &  28.42 &  0.450 &  0.098 \\
      282 & TON580                   &   TON 0580                        &    172.79 &  31.23 &  0.289 &  0.098 \\
      283 & TONS210                  &   TON S210                        &     20.46 & -28.35 &  0.116 &  0.098 \\
      284 & UGCA-166                 &   UGCA 166                        &    143.51 &  55.24 &  0.003 &  0     \\
      285 & UKS-0242-724             &   UKS 0242-724                    &     40.79 & -72.28 &  0.102 &  0.076 \\
      286 & UM428                    &   UM 428                          &    171.67 &  -1.69 &  0.046 &  0.023 \\
      287 & VIIZW244                 &   VII Zw 244                      &    131.19 &  76.89 &  0.131 &  0.098 \\
      288 & VV2000-J093603.9+320709  &   FBQS J093603.8+320709           &    144.02 &  32.12 &  1.152 &  0.064 \\
      289 & VV2000-J150204.1+064514  &   SDSS J150204.10+064516.0        &    225.52 &   6.75 &  0.286 &  0.098 \\
      290 & VV2006-J015953.0+134554  &   SDSS J015952.95+134554.3        &     29.97 &  13.77 &  0.504 &  0.098 \\
      291 & VV2006-J080838.8+051440  &   SDSS J080838.84+051439.9        &    122.16 &   5.24 &  0.361 &  0.098 \\
      292 & VV2006-J085259.2+031320  &   2MASX J08525919+0313200         &    133.25 &   3.22 &  0.297 &  0.098 \\
      293 & VV2006-J091431.8+083742  &   SDSS J091431.77+083742.7        &    138.63 &   8.63 &  0.649 &  0.098 \\
      294 & VV2006-J105910.9+051935  &   SDSS J105910.89+051935.3        &    164.79 &   5.33 &  0.756 &  0.098 \\
      295 & VV2006-J105956.1+121151  &   SDSS J105956.14+121151.1        &    164.98 &  12.20 &  0.993 &  0.094 \\
      296 & VV2006-J111507.6+023757  &   SDSS J111507.65+023757.5        &    168.78 &   2.63 &  0.567 &  0.098 \\
      297 & VV2006-J112005.0+041323  &   SDSS J112004.99+041323.2        &    170.02 &   4.22 &  0.547 &  0.098 \\
      298 & VV2006-J112224.1+031802  &   SDSS J112224.15+031802.5        &    170.60 &   3.30 &  0.475 &  0.098 \\
      299 & VV2006-J125124.6+055420  &   SDSS J125124.65+055420.2        &    192.85 &   5.91 &  1.385 &  0.081 \\
      300 & VV2006-J130524.3+035731  &   SDSS J130524.25+035730.9        &    196.35 &   3.96 &  0.546 &  0.098 \\
      301 & VV2006-J131545.2+152556  &   SDSS J131545.20+152556.3        &    198.94 &  15.43 &  0.448 &  0.098 \\
      302 & VV2006-J140655.7+015713  &   SDSS J140655.66+015712.8        &    211.73 &   1.95 &  0.427 &  0.098 \\
      303 & VV96-J100254.6+324039    &   FBQS J100254.5+324038           &    150.73 &  32.68 &  0.828 &  0.098 \\

\hline
\end{tabular}
\begin{tabular}{llllrrrr}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ & Ion & $W_{\rm r}^{\rm a}$ [m\AA] & $\Delta W_{\rm r}$ [m\AA] & log $N$ & $\Delta$(log $N$) \\
\hline
        1 & 2DFGRSS393Z082                &  0.004 & H\,{\sc i}   &     563  &         29 &        &        \\
        2 &                               &        & Si\,{\sc ii} &      33  &         12 &  12.49 &   0.25 \\
        3 &                               &        & Si\,{\sc iii}&      69  &         27 &  12.91 &   0.15 \\
        4 &                               &        & Si\,{\sc iv} &     <20  &            & <12.68 &        \\
        5 &                               &        & C\,{\sc ii}  &      53  &         18 &  13.53 &   0.23 \\
        6 &                               &        & C\,{\sc iv}  &          &            &        &        \\
        7 & 2MASS-J10512569+1247462       &  0.003 & H\,{\sc i}   &    1027  &        103 &        &        \\
        8 &                               &        & Si\,{\sc ii} &          &            &        &        \\
        9 &                               &        & Si\,{\sc iii}&     190  &         32 &  13.13 &   0.12 \\
       10 &                               &        & Si\,{\sc iv} &      88  &         26 &  13.17 &   0.15 \\
       11 &                               &        & C\,{\sc ii}  &     101  &         22 &  13.83 &   0.15 \\
       12 &                               &        & C\,{\sc iv}  &          &            &        &        \\
       13 & 3C066A                        &  0.067 & H\,{\sc i}   &     879  &         15 &        &        \\
       14 &                               &        & Si\,{\sc ii} &      <9  &            & <11.94 &        \\
       15 &                               &        & Si\,{\sc iii}&      76  &          8 &  12.59 &   0.07 \\
       16 &                               &        & Si\,{\sc iv} &          &            &        &        \\
       17 &                               &        & C\,{\sc ii}  &      21  &          8 &  13.03 &   0.22 \\
       18 &                               &        & C\,{\sc iv}  &          &            &        &        \\
       19 & 3C263                         &  0.064 & H\,{\sc i}   &    1048  &         10 &        &        \\
       20 &                               &        & Si\,{\sc ii} &      24  &          4 &  12.23 &   0.11 \\
       21 &                               &        & Si\,{\sc iii}&     163  &         12 &  12.93 &   0.04 \\
       22 &                               &        & Si\,{\sc iv} &     329  &         13 & >13.68 &        \\
       23 &                               &        & C\,{\sc ii}  &      60  &          9 &  13.46 &   0.06 \\
       24 &                               &        & C\,{\sc iv}  &     352  &         18 & >14.06 &        \\
       25 & 3C273                         &  0.005 & H\,{\sc i}   &     356  &         13 &        &        \\
       26 &                               &        & Si\,{\sc ii} &      10  &          4 &  11.87 &   0.11 \\
       27 &                               &        & Si\,{\sc iii}&      20  &          3 &  12.03 &   0.04 \\
       28 &                               &        & Si\,{\sc iv} &      <3  &            & <11.54 &        \\
       29 &                               &        & C\,{\sc ii}  &      10  &          3 &  12.70 &   0.13 \\
       30 &                               &        & C\,{\sc iv}  &          &            &        &        \\
       31 & 3C57                          &  0.053 & H\,{\sc i}   &     789  &         11 &        &        \\
       32 &                               &        & Si\,{\sc ii} &       3  &            & <11.66 &        \\
       33 &                               &        & Si\,{\sc iii}&      50  &         10 &  12.41 &   0.09 \\
       34 &                               &        & Si\,{\sc iv} &      50  &         11 &  12.77 &   0.14 \\
       35 &                               &        & C\,{\sc ii}  &          &            &        &        \\
       36 &                               &        & C\,{\sc iv}  &     173  &         27 &  13.73 &   0.09 \\
       37 & HE0056-3622                   &  0.043 & H\,{\sc i}   &     749  &         12 &        &        \\
       38 &                               &        & Si\,{\sc ii} &      <5  &            & <11.63 &        \\
       39 &                               &        & Si\,{\sc iii}&      36  &          6 &  12.24 &   0.11 \\
       40 &                               &        & Si\,{\sc iv} &     <11  &            & <12.12 &        \\
       41 &                               &        & C\,{\sc ii}  &          &            &        &        \\
       42 &                               &        & C\,{\sc iv}  &     138  &         21 &  13.57 &   0.08 \\
       43 & HE0439-5254                   &  0.006 & H\,{\sc i}   &     481  &         14 &        &        \\
       44 &                               &        & Si\,{\sc ii} &     <48  &            & <12.60 &        \\
       45 &                               &        & Si\,{\sc iii}&     153  &          8 & >13.10 &        \\
       46 &                               &        & Si\,{\sc iv} &      48  &          9 &  12.79 &   0.13 \\
       47 &                               &        & C\,{\sc ii}  &      82  &         11 &  13.72 &   0.09 \\
       48 &                               &        & C\,{\sc iv}  &     130  &         13 &  13.20 &   0.12 \\
       49 & IRAS-F04250-5718              &  0.004 & H\,{\sc i}   &     830  &          9 &        &        \\
       50 &                               &        & Si\,{\sc ii} &      28  &          3 &  12.33 &   0.06 \\
       51 &                               &        & Si\,{\sc iii}&     110  &          7 &  12.78 &   0.03 \\
       52 &                               &        & Si\,{\sc iv} &      12  &          4 &  12.21 &   0.11 \\
       53 &                               &        & C\,{\sc ii}  &     103  &          3 &  13.75 &   0.01 \\
       54 &                               &        & C\,{\sc iv}  &      55  &          8 &  13.17 &   0.07 \\
       55 & IRAS11598-0112                &  0.021 & H\,{\sc i}   &    1052  &         60 &        &        \\
       56 &                               &        & Si\,{\sc ii} &     204  &         69 &  13.44 &   0.11 \\
       57 &                               &        & Si\,{\sc iii}&     377  &         52 & >13.43 &        \\
       58 &                               &        & Si\,{\sc iv} &     231  &         55 &  13.62 &   0.09 \\
       59 &                               &        & C\,{\sc ii}  &          &            &        &        \\
       60 &                               &        & C\,{\sc iv}  &          &            &        &        \\
       61 & PG-1148+549                   &  0.003 & H\,{\sc i}   &     375  &          8 &        &        \\
       62 &                               &        & Si\,{\sc ii} &      <5  &            & <11.63 &        \\
       63 &                               &        & Si\,{\sc iii}&      38  &          4 &  12.32 &   0.08 \\
       64 &                               &        & Si\,{\sc iv} &     <11  &            & <12.12 &        \\
       65 &                               &        & C\,{\sc ii}  &          &            &        &        \\
       66 &                               &        & C\,{\sc iv}  &      84  &         10 &  13.43 &   0.08 \\
       67 & PG-1630+377                   &  0.024 & H\,{\sc i}   &     579  &          9 &        &        \\
       68 &                               &        & Si\,{\sc ii} &      <5  &            & <11.63 &        \\
       69 &                               &        & Si\,{\sc iii}&      40  &          8 &  12.34 &   0.07 \\
       70 &                               &        & Si\,{\sc iv} &          &            &        &        \\
       71 &                               &        & C\,{\sc ii}  &      47  &          9 &  13.38 &   0.09 \\
       72 &                               &        & C\,{\sc iv}  &      40  &         21 &  13.18 &   0.16 \\

\hline
\end{tabular}
\begin{tabular}{llllrrrr}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ & Ion & $W_{\rm r}$ [m\AA] & $\Delta W_{\rm r}$ [m\AA] & log $N$ & $\Delta$(log $N$) \\
\hline
       73 & PG0832+251                    &  0.028 & H\,{\sc i}   &     325  &         18 &        &        \\
       74 &                               &        & Si\,{\sc ii} &      48  &         12 &  12.59 &   0.20 \\
       75 &                               &        & Si\,{\sc iii}&      40  &          8 &  12.35 &   0.16 \\
       76 &                               &        & Si\,{\sc iv} &     <13  &            & <12.25 &        \\
       77 &                               &        & C\,{\sc ii}  &      39  &          6 &  13.33 &   0.11 \\
       78 &                               &        & C\,{\sc iv}  &      34  &         12 &  13.03 &   0.20 \\
       79 & PG0832+251                    &  0.017 & H\,{\sc i}   &    1718  &         26 &        &        \\
       80 &                               &        & Si\,{\sc ii} &     462  &         22 & >13.88 &        \\
       81 &                               &        & Si\,{\sc iii}&     885  &         37 & >13.93 &        \\
       82 &                               &        & Si\,{\sc iv} &     526  &         27 & >13.97 &        \\
       83 &                               &        & C\,{\sc ii}  &     734  &         38 & >14.89 &        \\
       84 &                               &        & C\,{\sc iv}  &    1114  &         60 & >14.73 &        \\
       85 & PG1048+342                    &  0.059 & H\,{\sc i}   &     321  &         23 &        &        \\
       86 &                               &        & Si\,{\sc ii} &      <5  &            & <11.63 &        \\
       87 &                               &        & Si\,{\sc iii}&      88  &         20 &  12.68 &   0.09 \\
       88 &                               &        & Si\,{\sc iv} &     <11  &            & <12.12 &        \\
       89 &                               &        & C\,{\sc ii}  &      18  &          3 &  12.95 &   0.08 \\
       90 &                               &        & C\,{\sc iv}  &      48  &         17 &  13.16 &   0.13 \\
       91 & PG1049-005                    &  0.038 & H\,{\sc i}   &     592  &         28 &        &        \\
       92 &                               &        & Si\,{\sc ii} &     <40  &            & <12.68 &        \\
       93 &                               &        & Si\,{\sc iii}&     169  &         25 &  12.98 &   0.08 \\
       94 &                               &        & Si\,{\sc iv} &     <20  &            & <12.52 &        \\
       95 &                               &        & C\,{\sc ii}  &          &            &        &        \\
       96 &                               &        & C\,{\sc iv}  &      68  &         32 &  13.35 &   0.20 \\
       97 & PG1259+593                    &  0.046 & H\,{\sc i}   &    1040  &         15 &        &        \\
       98 &                               &        & Si\,{\sc ii} &      25  &          5 &  12.33 &   0.09 \\
       99 &                               &        & Si\,{\sc iii}&     103  &          5 &  12.75 &   0.04 \\
      100 &                               &        & Si\,{\sc iv} &      25  &          5 &  12.45 &   0.12 \\
      101 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      102 &                               &        & C\,{\sc iv}  &     121  &         12 &  13.53 &   0.07 \\
      103 & PHL1811                       &  0.081 & H\,{\sc i}   &     940  &         13 &        &        \\
      104 &                               &        & Si\,{\sc ii} &     178  &          4 & >13.29 &        \\
      105 &                               &        & Si\,{\sc iii}&     219  &          5 & >13.28 &        \\
      106 &                               &        & Si\,{\sc iv} &     133  &          9 &  13.24 &   0.04 \\
      107 &                               &        & C\,{\sc ii}  &     140  &          6 &  13.93 &   0.03 \\
      108 &                               &        & C\,{\sc iv}  &     220  &         16 &  13.81 &   0.05 \\
      109 & PHL1811                       &  0.078 & H\,{\sc i}   &     456  &         15 &        &        \\
      110 &                               &        & Si\,{\sc ii} &      27  &          6 &  12.28 &   0.10 \\
      111 &                               &        & Si\,{\sc iii}&      43  &          5 &  12.30 &   0.09 \\
      112 &                               &        & Si\,{\sc iv} &     <12  &            & <12.34 &        \\
      113 &                               &        & C\,{\sc ii}  &      34  &          4 &  13.19 &   0.07 \\
      114 &                               &        & C\,{\sc iv}  &      18  &         12 &  12.76 &   0.18 \\
      115 & PHL1811                       &  0.074 & H\,{\sc i}   &     508  &          9 &        &        \\
      116 &                               &        & Si\,{\sc ii} &     <35  &            & <12.34 &        \\
      117 &                               &        & Si\,{\sc iii}&      57  &          9 &  12.43 &   0.08 \\
      118 &                               &        & Si\,{\sc iv} &      12  &         10 &  12.39 &   0.12 \\
      119 &                               &        & C\,{\sc ii}  &       9  &          5 &  12.73 &   0.18 \\
      120 &                               &        & C\,{\sc iv}  &      41  &         21 &  13.17 &   0.11 \\
      121 & PKS1101-325                   &  0.070 & H\,{\sc i}   &     535  &         20 &        &        \\
      122 &                               &        & Si\,{\sc ii} &      32  &         10 &  12.36 &   0.17 \\
      123 &                               &        & Si\,{\sc iii}&      68  &         10 &  12.54 &   0.10 \\
      124 &                               &        & Si\,{\sc iv} &          &            &        &        \\
      125 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      126 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      127 & PKS1302-102                   &  0.095 & H\,{\sc i}   &     481  &         14 &        &        \\
      128 &                               &        & Si\,{\sc ii} &      36  &          8 &  12.41 &   0.11 \\
      129 &                               &        & Si\,{\sc iii}&     156  &         10 &  12.89 &   0.04 \\
      130 &                               &        & Si\,{\sc iv} &     <21  &            & <12.40 &        \\
      131 &                               &        & C\,{\sc ii}  &      53  &          9 &  13.40 &   0.09 \\
      132 &                               &        & C\,{\sc iv}  &      50  &         18 &  13.20 &   0.12 \\
      133 & PKS1302-102                   &  0.042 & H\,{\sc i}   &     488  &         12 &        &        \\
      134 &                               &        & Si\,{\sc ii} &      <6  &            & <11.87 &        \\
      135 &                               &        & Si\,{\sc iii}&      50  &          5 &  12.42 &   0.07 \\
      136 &                               &        & Si\,{\sc iv} &      11  &          3 &  12.29 &   0.24 \\
      137 &                               &        & C\,{\sc ii}  &      16  &          6 &  12.94 &   0.20 \\
      138 &                               &        & C\,{\sc iv}  &      45  &         13 &  13.10 &   0.19 \\
      139 & PKS1302-102                   &  0.004 & H\,{\sc i}   &     321  &         13 &        &        \\
      140 &                               &        & Si\,{\sc ii} &     <10  &            & <11.87 &        \\
      141 &                               &        & Si\,{\sc iii}&      34  &          5 &  12.26 &   0.11 \\
      142 &                               &        & Si\,{\sc iv} &     <10  &            & <12.44 &        \\
      143 &                               &        & C\,{\sc ii}  &       9  &          4 &  12.82 &   0.18 \\
      144 &                               &        & C\,{\sc iv}  &      20  &          5 &  12.78 &   0.12 \\

\hline
\end{tabular}
\begin{tabular}{llllrrrr}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ & Ion & $W_{\rm r}$ [m\AA] & $\Delta W_{\rm r}$ [m\AA] & log $N$ & $\Delta$(log $N$) \\
\hline
      145 & PKS2005-489                   &  0.017 & H\,{\sc i}   &     311  &          8 &        &        \\
      146 &                               &        & Si\,{\sc ii} &     <12  &            & <11.98 &        \\
      147 &                               &        & Si\,{\sc iii}&      14  &          7 &  11.95 &   0.22 \\
      148 &                               &        & Si\,{\sc iv} &     <11  &            & <12.42 &        \\
      149 &                               &        & C\,{\sc ii}  &      10  &          5 &  12.80 &   0.22 \\
      150 &                               &        & C\,{\sc iv}  &      70  &         20 &  13.34 &   0.17 \\
      151 & PMNJ1103-2329                 &  0.084 & H\,{\sc i}   &     965  &         29 &        &        \\
      152 &                               &        & Si\,{\sc ii} &      50  &         12 &  12.59 &   0.13 \\
      153 &                               &        & Si\,{\sc iii}&     219  &         21 & >13.15 &        \\
      154 &                               &        & Si\,{\sc iv} &     152  &         26 &  13.31 &   0.10 \\
      155 &                               &        & C\,{\sc ii}  &      84  &         12 &  13.66 &   0.10 \\
      156 &                               &        & C\,{\sc iv}  &     411  &         39 & >14.19 &        \\
      157 & PMNJ1103-2329                 &  0.004 & H\,{\sc i}   &     587  &         20 &        &        \\
      158 &                               &        & Si\,{\sc ii} &     <12  &            & <11.92 &        \\
      159 &                               &        & Si\,{\sc iii}&     101  &         16 &  12.86 &   0.13 \\
      160 &                               &        & Si\,{\sc iv} &      46  &          9 &  12.80 &   0.12 \\
      161 &                               &        & C\,{\sc ii}  &      13  &          8 &  13.04 &   0.23 \\
      162 &                               &        & C\,{\sc iv}  &     271  &         28 & >14.04 &        \\
      163 & QSO-B1139+305                 &  0.032 & H\,{\sc i}   &     905  &         34 &        &        \\
      164 &                               &        & Si\,{\sc ii} &     <40  &            & <12.68 &        \\
      165 &                               &        & Si\,{\sc iii}&     248  &         27 &  13.23 &   0.10 \\
      166 &                               &        & Si\,{\sc iv} &     <30  &            & <12.72 &        \\
      167 &                               &        & C\,{\sc ii}  &      96  &         30 &  13.95 &   0.12 \\
      168 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      169 & RXJ1230.8+0115                &  0.078 & H\,{\sc i}   &     438  &          4 &        &        \\
      170 &                               &        & Si\,{\sc ii} &          &            &        &        \\
      171 &                               &        & Si\,{\sc iii}&      56  &          6 &  12.41 &   0.06 \\
      172 &                               &        & Si\,{\sc iv} &      25  &          4 &  12.42 &   0.09 \\
      173 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      174 &                               &        & C\,{\sc iv}  &     304  &          7 & >14.05 &        \\
      175 & RXJ1230.8+0115                &  0.006 & H\,{\sc i}   &     605  &          6 &        &        \\
      176 &                               &        & Si\,{\sc ii} &      49  &          4 &  12.58 &   0.05 \\
      177 &                               &        & Si\,{\sc iii}&     151  &          5 &  13.01 &   0.02 \\
      178 &                               &        & Si\,{\sc iv} &      61  &          4 &  12.88 &   0.04 \\
      179 &                               &        & C\,{\sc ii}  &      82  &          4 &  13.67 &   0.03 \\
      180 &                               &        & C\,{\sc iv}  &      56  &          5 &  13.20 &   0.05 \\
      181 & RXJ2154.1-4414                &  0.062 & H\,{\sc i}   &     548  &         15 &        &        \\
      182 &                               &        & Si\,{\sc ii} &     <12  &            & <11.92 &        \\
      183 &                               &        & Si\,{\sc iii}&      90  &         11 &  12.67 &   0.07 \\
      184 &                               &        & Si\,{\sc iv} &      89  &         12 &  13.01 &   0.09 \\
      185 &                               &        & C\,{\sc ii}  &      33  &         11 &  13.21 &   0.14 \\
      186 &                               &        & C\,{\sc iv}  &     404  &         13 & >14.22 &        \\
      187 & SBS1108+560                   &  0.002 & H\,{\sc i}   &    1790  &        193 &        &        \\
      188 &                               &        & Si\,{\sc ii} &     464  &         65 & >13.44 &        \\
      189 &                               &        & Si\,{\sc iii}&     690  &         76 & >13.66 &        \\
      190 &                               &        & Si\,{\sc iv} &     450  &         18 & >13.92 &        \\
      191 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      192 &                               &        & C\,{\sc iv}  &     758  &         26 & >14.58 &        \\
      193 & SBS1122+594                   &  0.060 & H\,{\sc i}   &     659  &         23 &        &        \\
      194 &                               &        & Si\,{\sc ii} &      36  &         11 &  12.48 &   0.17 \\
      195 &                               &        & Si\,{\sc iii}&      83  &         12 &  12.68 &   0.11 \\
      196 &                               &        & Si\,{\sc iv} &      54  &         13 &  12.85 &   0.14 \\
      197 &                               &        & C\,{\sc ii}  &     145  &         13 &  13.92 &   0.07 \\
      198 &                               &        & C\,{\sc iv}  &      75  &         20 &  13.33 &   0.18 \\
      199 & SBS1122+594                   &  0.004 & H\,{\sc i}   &     805  &         20 &        &        \\
      200 &                               &        & Si\,{\sc ii} &     <18  &            & <12.16 &        \\
      201 &                               &        & Si\,{\sc iii}&     275  &         19 & >13.32 &        \\
      202 &                               &        & Si\,{\sc iv} &     121  &         21 &  13.28 &   0.08 \\
      203 &                               &        & C\,{\sc ii}  &      96  &         21 &  13.78 &   0.11 \\
      204 &                               &        & C\,{\sc iv}  &     572  &         27 &  14.49 &   0.03 \\
      205 & SDSS-J093001.90+284858.4      &  0.023 & H\,{\sc i}   &    4236  &        387 &        &        \\
      206 &                               &        & Si\,{\sc ii} &     555  &         78 & >13.57 &        \\
      207 &                               &        & Si\,{\sc iii}&     568  &         51 & >13.53 &        \\
      208 &                               &        & Si\,{\sc iv} &     225  &         59 &  13.64 &   0.09 \\
      209 &                               &        & C\,{\sc ii}  &     648  &         55 & >14.66 &        \\
      210 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      211 & SDSS-J124129.64+285212.0      &  0.067 & H\,{\sc i}   &    1794  &         59 &        &        \\
      212 &                               &        & Si\,{\sc ii} &     479  &         34 & >13.80 &        \\
      213 &                               &        & Si\,{\sc iii}&     474  &         32 & >13.60 &        \\
      214 &                               &        & Si\,{\sc iv} &          &            &        &        \\
      215 &                               &        & C\,{\sc ii}  &     577  &         36 & >14.63 &        \\
      216 &                               &        & C\,{\sc iv}  &          &            &        &        \\

\hline
\end{tabular}
\begin{tabular}{llllrrrr}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ & Ion & $W_{\rm r}$ [m\AA] & $\Delta W_{\rm r}$ [m\AA] & log $N$ & $\Delta$(log $N$) \\
\hline
      217 & SDSS-J150928.29+070235.7      &  0.079 & H\,{\sc i}   &     916  &         28 &        &        \\
      218 &                               &        & Si\,{\sc ii} &     140  &         35 &  13.07 &   0.11 \\
      219 &                               &        & Si\,{\sc iii}&     177  &         23 & >13.11 &        \\
      220 &                               &        & Si\,{\sc iv} &          &            &        &        \\
      221 &                               &        & C\,{\sc ii}  &      79  &         33 &  13.77 &   0.13 \\
      222 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      223 & SDSS-J151237.05+012846.       &  0.029 & H\,{\sc i}   &    4319  &        351 &        &        \\
      224 &                               &        & Si\,{\sc ii} &    1077  &         76 & >14.13 &        \\
      225 &                               &        & Si\,{\sc iii}&     582  &         80 & >13.66 &        \\
      226 &                               &        & Si\,{\sc iv} &     <82  &            & <13.58 &        \\
      227 &                               &        & C\,{\sc ii}  &     861  &         76 & >14.91 &        \\
      228 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      229 & SDSSJ004222.29-103743.8       &  0.095 & H\,{\sc i}   &    1424  &         48 &        &        \\
      230 &                               &        & Si\,{\sc ii} &     249  &         28 & >13.37 &        \\
      231 &                               &        & Si\,{\sc iii}&     590  &         30 & >13.63 &        \\
      232 &                               &        & Si\,{\sc iv} &     305  &         39 & >13.67 &        \\
      233 &                               &        & C\,{\sc ii}  &     295  &         26 & >14.29 &        \\
      234 &                               &        & C\,{\sc iv}  &     615  &         67 & >14.24 &        \\
      235 & SDSSJ080908.13+461925.6       &  0.047 & H\,{\sc i}   &    1026  &         22 &        &        \\
      236 &                               &        & Si\,{\sc ii} &     <13  &            & <12.11 &        \\
      237 &                               &        & Si\,{\sc iii}&      39  &          7 &  12.33 &   0.13 \\
      238 &                               &        & Si\,{\sc iv} &     <51  &            & <12.82 &        \\
      239 &                               &        & C\,{\sc ii}  &      11  &          5 &  12.78 &   0.25 \\
      240 &                               &        & C\,{\sc iv}  &      61  &         17 &  13.26 &   0.24 \\
      241 & SDSSJ082633.51+074248.3       &  0.051 & H\,{\sc i}   &    1070  &         27 &        &        \\
      242 &                               &        & Si\,{\sc ii} &     <40  &            & <12.68 &        \\
      243 &                               &        & Si\,{\sc iii}&     172  &         25 &  13.02 &   0.09 \\
      244 &                               &        & Si\,{\sc iv} &     <20  &            & <12.52 &        \\
      245 &                               &        & C\,{\sc ii}  &     213  &         25 & >14.14 &        \\
      246 &                               &        & C\,{\sc iv}  &     456  &         56 & >14.23 &        \\
      247 & SDSSJ084349.49+411741.6       &  0.030 & H\,{\sc i}   &     418  &         33 &        &        \\
      248 &                               &        & Si\,{\sc ii} &    <105  &            & <12.92 &        \\
      249 &                               &        & Si\,{\sc iii}&      65  &         31 &  12.64 &   0.25 \\
      250 &                               &        & Si\,{\sc iv} &     <30  &            & <12.70 &        \\
      251 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      252 &                               &        & C\,{\sc iv}  &     161  &         37 & >13.88 &        \\
      253 & SDSSJ092909.79+464424.0       &  0.065 & H\,{\sc i}   &     251  &         17 &        &        \\
      254 &                               &        & Si\,{\sc ii} &      46  &         12 &  12.56 &   0.15 \\
      255 &                               &        & Si\,{\sc iii}&      37  &         11 &  12.32 &   0.16 \\
      256 &                               &        & Si\,{\sc iv} &     <10  &            & <12.26 &        \\
      257 &                               &        & C\,{\sc ii}  &      34  &          7 &  13.26 &   0.15 \\
      258 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      259 & SDSSJ094952.91+390203.9       &  0.018 & H\,{\sc i}   &     831  &         23 &        &        \\
      260 &                               &        & Si\,{\sc ii} &     <23  &            & <12.31 &        \\
      261 &                               &        & Si\,{\sc iii}&     169  &         25 &  13.01 &   0.08 \\
      262 &                               &        & Si\,{\sc iv} &      75  &         25 &  13.07 &   0.14 \\
      263 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      264 &                               &        & C\,{\sc iv}  &     638  &         43 & >14.48 &        \\
      265 & SDSSJ095109.12+330745.8       &  0.005 & H\,{\sc i}   &    1308  &       1106 &        &        \\
      266 &                               &        & Si\,{\sc ii} &     534  &         35 & >13.92 &        \\
      267 &                               &        & Si\,{\sc iii}&     615  &         62 & >13.65 &        \\
      268 &                               &        & Si\,{\sc iv} &     328  &         83 & >13.81 &        \\
      269 &                               &        & C\,{\sc ii}  &     481  &         44 & >14.52 &        \\
      270 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      271 & SDSSJ095915.65+050355.1       &  0.059 & H\,{\sc i}   &    1066  &         33 &        &        \\
      272 &                               &        & Si\,{\sc ii} &     572  &         20 & >13.76 &        \\
      273 &                               &        & Si\,{\sc iii}&     566  &         21 & >13.71 &        \\
      274 &                               &        & Si\,{\sc iv} &     301  &         32 &  13.64 &   0.07 \\
      275 &                               &        & C\,{\sc ii}  &     542  &          8 & >14.69 &        \\
      276 &                               &        & C\,{\sc iv}  &     875  &         41 & >14.56 &        \\
      277 & SDSSJ100902.06+071343.8       &  0.059 & H\,{\sc i}   &    1711  &         64 &        &        \\
      278 &                               &        & Si\,{\sc ii} &          &            &        &        \\
      279 &                               &        & Si\,{\sc iii}&     182  &         36 & >13.00 &        \\
      280 &                               &        & Si\,{\sc iv} &     <30  &            & <12.74 &        \\
      281 &                               &        & C\,{\sc ii}  &     104  &         19 &  13.80 &   0.15 \\
      282 &                               &        & C\,{\sc iv}  &     210  &         55 &  13.90 &   0.18 \\
      283 & SDSSJ105945.23+144142.9       &  0.002 & H\,{\sc i}   &     639  &         28 &        &        \\
      284 &                               &        & Si\,{\sc ii} &     <31  &            & <12.44 &        \\
      285 &                               &        & Si\,{\sc iii}&     125  &         22 &  12.97 &   0.12 \\
      286 &                               &        & Si\,{\sc iv} &     <34  &            & <12.76 &        \\
      287 &                               &        & C\,{\sc ii}  &      47  &         11 &  13.50 &   0.18 \\
      288 &                               &        & C\,{\sc iv}  &     203  &         20 & >13.93 &        \\

\hline
\end{tabular}
\begin{tabular}{llllrrrr}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ & Ion & $W_{\rm r}$ [m\AA] & $\Delta W_{\rm r}$ [m\AA] & log $N$ & $\Delta$(log $N$) \\
\hline
      289 & SDSSJ110406.94+314111.4       &  0.062 & H\,{\sc i}   &     538  &         28 &        &        \\
      290 &                               &        & Si\,{\sc ii} &     <18  &            & <12.16 &        \\
      291 &                               &        & Si\,{\sc iii}&      25  &          8 &  12.17 &   0.19 \\
      292 &                               &        & Si\,{\sc iv} &     <21  &            & <12.46 &        \\
      293 &                               &        & C\,{\sc ii}  &      19  &          8 &  13.00 &   0.20 \\
      294 &                               &        & C\,{\sc iv}  &     279  &         34 & >14.04 &        \\
      295 & SDSSJ111239.11+353928.2       &  0.025 & H\,{\sc i}   &     955  &         52 &        &        \\
      296 &                               &        & Si\,{\sc ii} &     146  &         44 &  13.18 &   0.14 \\
      297 &                               &        & Si\,{\sc iii}&     267  &         73 &  13.31 &   0.10 \\
      298 &                               &        & Si\,{\sc iv} &      69  &         35 &  13.18 &   0.14 \\
      299 &                               &        & C\,{\sc ii}  &     190  &         28 &  14.18 &   0.08 \\
      300 &                               &        & C\,{\sc iv}  &     260  &        158 &  14.01 &   0.01 \\
      301 & SDSSJ111754.31+263416.6       &  0.048 & H\,{\sc i}   &     818  &         35 &        &        \\
      302 &                               &        & Si\,{\sc ii} &     223  &         22 & >13.33 &        \\
      303 &                               &        & Si\,{\sc iii}&     270  &         19 & >13.31 &        \\
      304 &                               &        & Si\,{\sc iv} &     152  &         19 &  13.34 &   0.08 \\
      305 &                               &        & C\,{\sc ii}  &     338  &         23 & >14.44 &        \\
      306 &                               &        & C\,{\sc iv}  &     425  &         59 & >14.24 &        \\
      307 & SDSSJ121037.56+315706.0       &  0.060 & H\,{\sc i}   &     540  &         44 &        &        \\
      308 &                               &        & Si\,{\sc ii} &     182  &         44 &  13.30 &   0.13 \\
      309 &                               &        & Si\,{\sc iii}&     146  &         26 & >12.91 &        \\
      310 &                               &        & Si\,{\sc iv} &     137  &         29 &  13.28 &   0.12 \\
      311 &                               &        & C\,{\sc ii}  &     122  &         19 &  13.87 &   0.10 \\
      312 &                               &        & C\,{\sc iv}  &     283  &         34 & >14.02 &        \\
      313 & SDSSJ133053.27+311930.5       &  0.089 & H\,{\sc i}   &     529  &         26 &        &        \\
      314 &                               &        & Si\,{\sc ii} &     <32  &            & <12.33 &        \\
      315 &                               &        & Si\,{\sc iii}&      19  &         11 &  12.13 &   0.21 \\
      316 &                               &        & Si\,{\sc iv} &     <13  &            & <12.28 &        \\
      317 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      318 &                               &        & C\,{\sc iv}  &      37  &         17 &  13.13 &   0.27 \\
      319 & SDSSJ133053.27+311930.5       &  0.034 & H\,{\sc i}   &     810  &         27 &        &        \\
      320 &                               &        & Si\,{\sc ii} &      48  &         26 &  12.75 &   0.16 \\
      321 &                               &        & Si\,{\sc iii}&     242  &         22 &  13.21 &   0.07 \\
      322 &                               &        & Si\,{\sc iv} &     140  &         26 &  13.26 &   0.09 \\
      323 &                               &        & C\,{\sc ii}  &      78  &         20 &  13.67 &   0.17 \\
      324 &                               &        & C\,{\sc iv}  &     389  &         41 & >14.21 &        \\
      325 & SDSSJ134246.89+184443.6       &  0.085 & H\,{\sc i}   &     637  &         30 &        &        \\
      326 &                               &        & Si\,{\sc ii} &     <11  &            & <11.87 &        \\
      327 &                               &        & Si\,{\sc iii}&     163  &         27 &  12.99 &   0.07 \\
      328 &                               &        & Si\,{\sc iv} &     <21  &            & <12.54 &        \\
      329 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      330 &                               &        & C\,{\sc iv}  &      96  &         16 &  13.38 &   0.11 \\
      331 & SDSSJ134246.89+184443.6       &  0.027 & H\,{\sc i}   &     499  &         31 &        &        \\
      332 &                               &        & Si\,{\sc ii} &     <69  &            & <12.80 &        \\
      333 &                               &        & Si\,{\sc iii}&      39  &         15 &  12.47 &   0.17 \\
      334 &                               &        & Si\,{\sc iv} &      27  &         10 &  12.63 &   0.15 \\
      335 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      336 &                               &        & C\,{\sc iv}  &      80  &         21 &  13.43 &   0.22 \\
      337 & SDSSJ134251.60-005345.3       &  0.088 & H\,{\sc i}   &     698  &         38 &        &        \\
      338 &                               &        & Si\,{\sc ii} &     <25  &            & <12.29 &        \\
      339 &                               &        & Si\,{\sc iii}&      58  &         22 &  12.55 &   0.21 \\
      340 &                               &        & Si\,{\sc iv} &     <30  &            & <12.72 &        \\
      341 &                               &        & C\,{\sc ii}  &          &            &        &        \\
      342 &                               &        & C\,{\sc iv}  &     121  &         38 &  13.65 &   0.16 \\
      343 & SDSSJ134251.60-005345.3       &  0.071 & H\,{\sc i}   &     745  &         57 &        &        \\
      344 &                               &        & Si\,{\sc ii} &     275  &         28 &  13.41 &   0.07 \\
      345 &                               &        & Si\,{\sc iii}&     402  &         29 & >13.43 &        \\
      346 &                               &        & Si\,{\sc iv} &     568  &         35 & >14.02 &        \\
      347 &                               &        & C\,{\sc ii}  &     369  &         29 & >14.38 &        \\
      348 &                               &        & C\,{\sc iv}  &     361  &         52 & >14.08 &        \\
      349 & SDSSJ135712.61+170444.1       &  0.098 & H\,{\sc i}   &     992  &         26 &        &        \\
      350 &                               &        & Si\,{\sc ii} &      69  &         13 &  12.69 &   0.11 \\
      351 &                               &        & Si\,{\sc iii}&     352  &         18 & >13.39 &        \\
      352 &                               &        & Si\,{\sc iv} &     166  &         42 &  13.33 &   0.10 \\
      353 &                               &        & C\,{\sc ii}  &     117  &         18 &  13.78 &   0.09 \\
      354 &                               &        & C\,{\sc iv}  &     324  &         58 &  14.03 &   0.08 \\
      355 & SDSSJ135712.61+170444.1       &  0.084 & H\,{\sc i}   &    1190  &         28 &        &        \\
      356 &                               &        & Si\,{\sc ii} &     <15  &            & <12.16 &        \\
      357 &                               &        & Si\,{\sc iii}&     286  &         51 & >13.30 &        \\
      358 &                               &        & Si\,{\sc iv} &      77  &         18 &  12.99 &   0.12 \\
      359 &                               &        & C\,{\sc ii}  &      48  &         16 &  13.44 &   0.12 \\
      360 &                               &        & C\,{\sc iv}  &     358  &         59 & >14.12 &        \\

\hline
\end{tabular}
\begin{tabular}{llllrrrr}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ & Ion & $W_{\rm r}$ [m\AA] & $\Delta W_{\rm r}$ [m\AA] & log $N$ & $\Delta$(log $N$) \\
\hline
      361 & SDSSJ140732.25+550725.6       &  0.005 & H\,{\sc i}   &    3422  &         89 &        &        \\
      362 &                               &        & Si\,{\sc ii} &     550  &         17 & >13.93 &        \\
      363 &                               &        & Si\,{\sc iii}&     769  &         21 & >13.85 &        \\
      364 &                               &        & Si\,{\sc iv} &     294  &         27 & >13.67 &        \\
      365 &                               &        & C\,{\sc ii}  &     610  &         19 & >14.75 &        \\
      366 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      367 & SDSSJ141542.90+163413.8       &  0.008 & H\,{\sc i}   &    3267  &        376 &        &        \\
      368 &                               &        & Si\,{\sc ii} &     221  &         20 &  13.34 &   0.05 \\
      369 &                               &        & Si\,{\sc iii}&          &            &        &        \\
      370 &                               &        & Si\,{\sc iv} &     123  &         20 &  13.25 &   0.09 \\
      371 &                               &        & C\,{\sc ii}  &     273  &         22 & >14.32 &        \\
      372 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      373 & SDSSJ152139.66+033729.2       &  0.097 & H\,{\sc i}   &    1047  &         46 &        &        \\
      374 &                               &        & Si\,{\sc ii} &     <14  &            & <12.05 &        \\
      375 &                               &        & Si\,{\sc iii}&      61  &         32 &  12.62 &   0.26 \\
      376 &                               &        & Si\,{\sc iv} &      75  &            & <13.06 &        \\
      377 &                               &        & C\,{\sc ii}  &      43  &         26 &  13.64 &   0.15 \\
      378 &                               &        & C\,{\sc iv}  &     246  &         45 & >13.67 &        \\
      379 & SDSSJ155304.92+354828.6       &  0.083 & H\,{\sc i}   &    2827  &         93 &        &        \\
      380 &                               &        & Si\,{\sc ii} &     299  &         24 & >13.54 &        \\
      381 &                               &        & Si\,{\sc iii}&     372  &         37 & >13.41 &        \\
      382 &                               &        & Si\,{\sc iv} &     188  &         26 & >13.39 &        \\
      383 &                               &        & C\,{\sc ii}  &     300  &         21 & >14.38 &        \\
      384 &                               &        & C\,{\sc iv}  &     307  &         45 & >14.04 &        \\
      385 & SDSSJ161916.54+334238.4       &  0.096 & H\,{\sc i}   &    4849  &        229 &        &        \\
      386 &                               &        & Si\,{\sc ii} &     254  &         25 & >13.43 &        \\
      387 &                               &        & Si\,{\sc iii}&     296  &         33 & >13.30 &        \\
      388 &                               &        & Si\,{\sc iv} &      87  &         10 &  13.04 &   0.08 \\
      389 &                               &        & C\,{\sc ii}  &     356  &         18 & >14.36 &        \\
      390 &                               &        & C\,{\sc iv}  &     258  &         39 &  13.90 &   0.09 \\
      391 & UKS-0242>124                  &  0.064 & H\,{\sc i}   &     940  &         20 &        &        \\
      392 &                               &        & Si\,{\sc ii} &     127  &         10 &  12.96 &   0.04 \\
      393 &                               &        & Si\,{\sc iii}&          &            &        &        \\
      394 &                               &        & Si\,{\sc iv} &     <15  &            & <12.43 &        \\
      395 &                               &        & C\,{\sc ii}  &      78  &         18 &  13.67 &   0.08 \\
      396 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      397 & VIIZW244                      &  0.002 & H\,{\sc i}   &     611  &         14 &        &        \\
      398 &                               &        & Si\,{\sc ii} &      24  &          7 &  12.30 &   0.15 \\
      399 &                               &        & Si\,{\sc iii}&     148  &          8 &  13.02 &   0.04 \\
      400 &                               &        & Si\,{\sc iv} &      47  &          6 &  12.77 &   0.09 \\
      401 &                               &        & C\,{\sc ii}  &      44  &          7 &  13.40 &   0.09 \\
      402 &                               &        & C\,{\sc iv}  &      83  &         10 &  13.42 &   0.09 \\
      403 & VV2006-J015953.0+134554       &  0.044 & H\,{\sc i}   &    1605  &         31 &        &        \\
      404 &                               &        & Si\,{\sc ii} &     174  &         36 &  13.23 &   0.15 \\
      405 &                               &        & Si\,{\sc iii}&     324  &         16 & >13.49 &        \\
      406 &                               &        & Si\,{\sc iv} &     <20  &            & <12.52 &        \\
      407 &                               &        & C\,{\sc ii}  &     364  &         31 &  14.44 &   0.09 \\
      408 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      409 & VV2006-J080838.8+051440       &  0.029 & H\,{\sc i}   &     803  &         33 &        &        \\
      410 &                               &        & Si\,{\sc ii} &     104  &         18 &  13.00 &   0.16 \\
      411 &                               &        & Si\,{\sc iii}&     188  &         21 & >13.18 &        \\
      412 &                               &        & Si\,{\sc iv} &      44  &            & <12.87 &        \\
      413 &                               &        & C\,{\sc ii}  &     184  &         37 & >14.15 &        \\
      414 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      415 & VV2006-J112005.0+041323       &  0.050 & H\,{\sc i}   &     918  &         43 &        &        \\
      416 &                               &        & Si\,{\sc ii} &     176  &         43 & >13.33 &        \\
      417 &                               &        & Si\,{\sc iii}&     160  &         25 & >13.02 &        \\
      418 &                               &        & Si\,{\sc iv} &     <31  &            & <12.73 &        \\
      419 &                               &        & C\,{\sc ii}  &     332  &         40 & >14.47 &        \\
      420 &                               &        & C\,{\sc iv}  &          &            &        &        \\
      421 & VV2006-J130524.3+035731       &  0.001 & H\,{\sc i}   &    2468  &         32 &        &        \\
      422 &                               &        & Si\,{\sc ii} &     283  &         16 & >13.53 &        \\
      423 &                               &        & Si\,{\sc iii}&     329  &         20 & >13.44 &        \\
      424 &                               &        & Si\,{\sc iv} &      31  &         16 &  12.68 &   0.21 \\
      425 &                               &        & C\,{\sc ii}  &     367  &         21 & >14.55 &        \\
      426 &                               &        & C\,{\sc iv}  &          &            &        &        \\

\hline
\end{tabular}
\begin{tabular}{llc}
\hline
No. & QSO (COS name) & $z_{\rm abs}$ \\
\hline
        1 & 2MASS-J10131797+0500342  &       0.046 \\
        2 & 4C--01.61                &       0.038 \\
        3 & IRAS01003-2238           &       0.040 \\
        4 & MRK1513                  &       0.028 \\
        5 & PG1112+431               &       0.018 \\
        6 & PG1202+281               &       0.051 \\
        7 & PHL1811                  &       0.012 \\
        8 & RXJ0439.6-5311           &       0.057 \\
        9 & SDSSJ014143.20+134032.0  &       0.003 \\
       10 & SDSSJ024250.85-075914.2  &       0.005 \\
       11 & SDSSJ040148.98-054056.5  &       0.029 \\
       12 & SDSSJ094331.61+053131.4  &       0.086 \\
       13 & SDSSJ101622.60+470643.3  &       0.057 \\
       14 & SDSSJ102218.99+013218.8  &       0.067 \\
       15 & SDSSJ122018.43+064119.6  &       0.086 \\
       16 & SDSSJ150455.56+564920.3  &       0.036 \\
       17 & SDSSJ155048.29+400144.9  &       0.077 \\
       18 & SDSSJ155304.92+354828.6  &       0.028 \\
       19 & SDSSJ161649.42+415416.3  &       0.089 \\
       20 & VV2006-J015953.0+134554  &       0.004 \\

\hline
\end{tabular}
\begin{tabular}{lrl}
\hline
QSO (COS name) & $z_{\rm abs}$ & Comment \\
\hline
\multicolumn{3}{c}{Danforth detections without Richter counterpart} \\
\hline
3C57           &  0.077417 &  many line blends \\
3C57           &  0.089742 &  candidate metal lines are offset from Ly\,$\alpha$ \\
MR2251-178     &  0.010725 &  candidate metal lines are offset from Ly\,$\alpha$ \\
RXJ1230.8+0115 &  0.071728 &  no evidence for metal absorption \\
\hline
\multicolumn{3}{c}{Richter candidate system without Danforth counterpart} \\
\hline
RXJ0439.6-5311 &  0.057400 &  possible Si\,{\sc iii} absorber present, but blend with intrinsic Ly\,$\beta$ \\
\hline
\end{tabular}
